Yoneda Hacking: The Algebra of Attacker Actions

Our work focuses on modeling the security of systems from their component-level designs. Towards this goal, we develop a categorical formalism to model attacker actions. Equipping the categorical formalism with algebras produces two interesting results for security modeling. First, using the Yoneda lemma, we can model attacker reconnaissance missions. In this context, the Yoneda lemma shows us that if two system representations, one being complete and the other being the attacker's incomplete view, agree at every possible test, they behave the same. The implication is that attackers can still successfully exploit the system even with incomplete information. Second, we model the potential changes to the system via an exploit. An exploit either manipulates the interactions between system components, such as providing the wrong values to a sensor, or changes the components themselves, such as controlling a global positioning system (GPS). One additional benefit of using category theory is that mathematical operations can be represented as formal diagrams, helpful in applying this analysis in a model-based design setting. We illustrate this modeling framework using an unmanned aerial vehicle (UAV) cyber-physical system model. We demonstrate and model two types of attacks (1) a rewiring attack, which violates data integrity, and (2) a rewriting attack, which violates availability.

==> figures/UAV.tex <==
\begin{tikzpicture}[oriented WD, bbx = .5cm, bby =.8ex, bb min width=.5cm, bb port length=2pt, bb port sep=1]
  \node at (-3,3) (Lcp1) {};
  \node at (-3,-3) (Lcp2) {};
  \node[bb={3}{1}, align=center] at (3,0) (P) {\small{Processor}\\$P_1$};
  \node[bb={2}{1}, align=center] at (0,8) (I) {\small{IMU}\\$I_1$};
  \node[bb={2}{1}, align=center] at (0,0) (J) {\small{IMU}\\$I_2$};
  \node[bb={2}{1}, align=center] at (0,-8) (G) {\small{GPS}\\$G$};
  \node[bb={2}{1},inner sep=.1in,fit={(J)(I)(P)(G)(Lcp1)(Lcp2)},red] (L) {};

  \node[bb={2}{1}, align=center] at (9,20) (Q) {\small{Processor}\\$P_2$};
  \node[bb={1}{1},align=center] at (13,20) (V) {\small{Servos}\\$V$};
  \node[bb={2}{1}, inner sep=.1in,fit={(Q)(V)},blue] (C) {};

  \node at (18,0) (Dcp1) {};
  \node[bb={1}{1}, align=center] (X) at (21,12) {\small{Aileron}\\$X$};
  \node[bb={1}{1}, align=center] (Y) at (21,4){\small{Rudder}\\$Y$};
  \node[bb={1}{1}, align=center] (Z) at (21,-4) {\small{Throttle}\\$Z$};
  \node[bb={1}{1}, align=center] (W) at (21,-12) {\small{Elevator}\\$U$};
  \node[bb={4}{1}, align=center] (F) at (25,0) {\small{Airframe}\\$F$};
  \node[bb={1}{1}, fit={(X)(Y)(Z)(W)(F)(Dcp1)},brown] (D) {};

  \node[bb={2}{1}, fit={($(L.west)-(2,0)$) ($(D.east)+(1,0)$) ($(L.south)-(0,7.5)$) ($(C.north)+(0,5)$)},gray] (A) {};


  \draw[ar,out=0,in=180] (L_in1') to (I_in1);
  \draw[ar,out=0,in=180] (L_in1') to (J_in1);
  \draw[ar,out=0,in=180] (L_in1') to (G_in1);

  \draw[ar,out=0,in=180] (L_in2') to (I_in2);
  \draw[ar,out=0,in=180] (L_in2') to (J_in2);
  \draw[ar,out=0,in=180] (L_in2') to (G_in2);

  \draw[ar, out=0,in=180] (I_out1) to (P_in1);
  \draw[ar, out=0,in=180] (J_out1) to (P_in2);
  \draw[ar, out=0,in=180] (G_out1) to (P_in3);
  \draw[out=0,in=180] (P_out1) to (L_out1');

  \draw[out=0,in=180] (C_in1') to (Q_in1);
  \draw[out=0,in=180] (C_in2') to (Q_in2);
  \draw[ar, out=0,in=180] (Q_out1) to (V_in1);
  \draw[out=0,in=180] (V_out1) to (C_out1);

  \draw[ar,out=0,in=180] (D_in1') to (X_in1);
  \draw[ar,out=0,in=180] (D_in1') to (Y_in1);
  \draw[ar,out=0,in=180] (D_in1') to (Z_in1);
  \draw[ar,out=0,in=180] (D_in1') to (W_in1);
  \draw[ar, out=0,in=180] (X_out1) to (F_in1);
  \draw[ar, out=0,in=180] (Y_out1) to (F_in2);
  \draw[ar, out=0,in=180] (Z_out1) to (F_in3);
  \draw[ar, out=0,in=180] (W_out1) to (F_in4);
  \draw[out=0,in=180] (F_out1) to (D_out1');


  \draw[ar, out=0,in=180] (L_out1) to (C_in2);

  \draw[ar, out=0,in=180] (C_out1) to (D_in1);

  \draw[ar, out=0,in=180] (A_in2') to (L_in1);

  \draw[ar, out=0,in=180] (A_in1') to (C_in1);

  \draw[ar, out=0,in=180] (D_out1) to (A_out1');

  \draw[ar] (27.8,-19) -- (-4.4,-19);
  \draw[-, out=0, in=0] (D_out1) to (27.8,-19);
  \draw[-, out=180, in=180] (-4.4,-19) to (L_in2);

  \node[above right= .5 and 10 of C]{$\mathtt{UAV}$};
  \node[blue] at (14.7,22) {$\mathtt{C}$};
  \node[right=1.5cm of I,red]{$\mathtt{L}$};
  \node[right=1.7cm of X,brown]{$\mathtt{D}$};
\end{tikzpicture}

==> figures/UAVAtt.tex <==
\begin{tikzpicture}[oriented WD, bbx = .5cm, bby =.8ex, bb min width=.5cm, bb port length=2pt, bb port sep=1]
  \node[bb={2}{1}] (L) {$\mathtt{L}$};
  \node[bb={2}{1}, above right= 0.5cm and 1cm of L] (C) {$\mathtt{C}$};
  \node[bb={1}{1}, right=3cm of L] (D) {$\mathtt{D}$};
  \node[bb={2}{1}, fit={($(L.west)-(1,0)$) ($(D.east)+(1,0)$) ($(L.south)-(0,5)$) ($(C.north)+(0,3)$)},gray] (A) {};

  \draw[ar, out=0,in=180] (A_in2') to (L_in1);
  \draw[ar, out=0,in=180] (A_in1') to (C_in1);
  \draw[ar, out=0,in=180] (L_out1) to (C_in2);
  \draw[ar, out=0,in=180] (C_out1) to (D_in1);
  \draw[ar, out=0,in=180] (D_out1) to (A_out1');


  \draw[ar] (7.7,-6) -- (-.6,-6);
  \draw[-, out=0, in=0] (D_out1) to (7.7,-6);
  \draw[-, out=180, in=180] (-.6,-6) to (L_in2); 

\end{tikzpicture}


==> figures/UAVAtt2.tex <==
\begin{tikzpicture}[oriented WD, bbx = .5cm, bby =.8ex, bb min width=.5cm, bb port length=2pt, bb port sep=1]
  \node[bb={2}{1}] (P) {$P'$};
  \node[bb={2}{1},above left=of P, xshift=-1cm] (I) {$I'$};
  \node[bb={2}{1},below left=of P, xshift=-1cm] (J) {$G'$};
  \node[left= of I] (X) {};
  \node[bb={2}{1},inner sep=.1in,fit={(J)(I)(P)(X)},red] (L) {};
  \node[bb={2}{1}, above right= 0.5cm and 1cm of L] (C) {$\mathtt{C}'$};
  \node[bb={1}{1}, right=3cm of L] (D) {$\mathtt{D}'$};
  \node[bb={2}{1}, fit={($(L.west)-(1,0)$) ($(D.east)+(1,0)$) ($(L.south)-(0,5)$) ($(C.north)+(0,3)$)},gray] (A) {};
  \draw[out=0,in=180] (L_in1') to (I_in1);
  \draw[out=0,in=180] (L_in1') to (J_in1);
  \draw[out=0,in=180] (L_in2') to (I_in2);
  \draw[out=0,in=180] (L_in2') to (J_in2);

  \draw[ar, out=0,in=180] (I_out1) to (P_in1);
  \draw[ar, out=0,in=180] (J_out1) to (P_in2);
  \draw[ar, out=0,in=180] (P_out1) to (L_out1');
  \draw[ar, out=0,in=180] (A_in2') to (L_in1);
  \draw[ar, out=0,in=180] (A_in1') to (C_in1);
  \draw[ar, out=0,in=180] (L_out1) to (C_in2);
  \draw[ar, out=0,in=180] (C_out1) to (D_in1);
  \draw[ar, out=0,in=180] (D_out1) to (A_out1');

  \draw[ar] (8.8,-10) -- (-7.4,-10);
  \draw[-, out=0, in=0] (D_out1) to (8.8,-10);
  \draw[-, out=180, in=180] (-7.4,-10) to (L_in2);  
  \node[right=1cm of I,red, xshift=2em]{$\mathtt{L}'$};
\end{tikzpicture}

==> figures/UAVAtt3.tex <==
\begin{tikzpicture}[oriented WD, bbx = .5cm, bby =.8ex, bb min width=.5cm, bb port length=2pt, bb port sep=1]
  \node[bb={2}{1}] (P) {$P'$};
  \node[bb={2}{1},above left=of P, xshift=-1cm] (I) {$I'$};
  \node[fill=red!50, bb={2}{1},below left=of P, xshift=-1cm] (J) {$G'_H$};
  \node[left= of I] (X) {};
  \node[bb={2}{1},inner sep=.1in,fit={(J)(I)(P)(X)},red] (L) {};
  \node[bb={2}{1}, above right= 0.5cm and 1cm of L] (C) {$\mathtt{C}'$};
  \node[bb={1}{1}, right=3cm of L] (D) {$\mathtt{D}'$};
  \node[bb={2}{1}, fit={($(L.west)-(1,0)$) ($(D.east)+(1,0)$) ($(L.south)-(0,5)$) ($(C.north)+(0,3)$)},gray] (A) {};
  \draw[out=0,in=180] (L_in1') to (I_in1);
  \draw[out=0,in=180] (L_in1') to (J_in2);
  \draw[out=0,in=180] (L_in2') to (I_in2);
  \draw[out=0,in=180] (L_in2') to (J_in1);

  \draw[ar, out=0,in=180] (I_out1) to (P_in1);
  \draw[ar, out=0,in=180] (J_out1) to (P_in2);
  \draw[ar, out=0,in=180] (P_out1) to (L_out1');
  \draw[ar, out=0,in=180] (A_in2') to (L_in1);
  \draw[ar, out=0,in=180] (A_in1') to (C_in1);
  \draw[ar, out=0,in=180] (L_out1) to (C_in2);
  \draw[ar, out=0,in=180] (C_out1) to (D_in1);
  \draw[ar, out=0,in=180] (D_out1) to (A_out1');

  \draw[ar] (8.8,-10) -- (-7.4,-10);
  \draw[-, out=0, in=0] (D_out1) to (8.8,-10);
  \draw[-, out=180, in=180] (-7.4,-10) to (L_in2);  \node[right=1cm of I,red, xshift=2em]{$\mathtt{L}'$};

  \node[right=1cm of I,red, xshift=2em]{$\mathtt{L}'$};
\end{tikzpicture}


==> figures/UAVAtt4.tex <==
\begin{tikzpicture}[oriented WD, bbx = .5cm, bby =.8ex, bb min width=.5cm, bb port length=2pt, bb port sep=1]
  \node at (-3,3) (Lcp1) {};
  \node at (-3,-3) (Lcp2) {};
  \node[bb={3}{1}, align=center] at (3,0) (P) {\small{Processor}\\$P_1$};
  \node[bb={2}{1}, align=center] at (0,8) (I) {\small{IMU}\\$I_1$};
  \node[bb={2}{1}, align=center] at (0,0) (J) {\small{IMU}\\$I_2$};
  \node[fill=red!50, bb={2}{1}, align=center] at (0,-8) (G) {\small{GPS}\\$G_H$};
  \node[bb={2}{1},inner sep=.1in,fit={(J)(I)(P)(G)(Lcp1)(Lcp2)},red] (L) {};

  \node[bb={2}{1}, align=center] at (9,20) (Q) {\small{Processor}\\$P_2$};
  \node[bb={1}{1},align=center] at (13,20) (V) {\small{Servos}\\$V$};
  \node[bb={2}{1}, inner sep=.1in,fit={(Q)(V)},blue] (C) {};

  \node at (18,0) (Dcp1) {};
  \node[bb={1}{1}, align=center] (X) at (21,12) {\small{Aileron}\\$X$};
  \node[bb={1}{1}, align=center] (Y) at (21,4){\small{Rudder}\\$Y$};
  \node[bb={1}{1}, align=center] (Z) at (21,-4) {\small{Throttle}\\$Z$};
  \node[bb={1}{1}, align=center] (W) at (21,-12) {\small{Elevator}\\$U$};
  \node[bb={4}{1}, align=center] (F) at (25,0) {\small{Airframe}\\$F$};
  \node[bb={1}{1}, fit={(X)(Y)(Z)(W)(F)(Dcp1)},brown] (D) {};

  \node[bb={2}{1}, fit={($(L.west)-(2,0)$) ($(D.east)+(1,0)$) ($(L.south)-(0,7.5)$) ($(C.north)+(0,5)$)},gray] (A) {};


  \draw[ar, out=0,in=180] (L_in1') to (I_in1);
  \draw[ar, out=0,in=180] (L_in1') to (J_in1);
  \draw[ar, out=0,in=180] (L_in1') to (G_in2);

  \draw[ar, out=0,in=180] (L_in2') to (I_in2);
  \draw[ar, out=0,in=180] (L_in2') to (J_in2);
  \draw[ar, out=0,in=180] (L_in2') to (G_in1);

  \draw[ar, out=0,in=180] (I_out1) to (P_in1);
  \draw[ar, out=0,in=180] (J_out1) to (P_in2);
  \draw[ar, out=0,in=180] (G_out1) to (P_in3);
  \draw[out=0,in=180] (P_out1) to (L_out1');

  \draw[out=0,in=180] (C_in1') to (Q_in1);
  \draw[out=0,in=180] (C_in2') to (Q_in2);
  \draw[ar, out=0,in=180] (Q_out1) to (V_in1);
  \draw[out=0,in=180] (V_out1) to (C_out1);

  \draw[ar, out=0,in=180] (D_in1') to (X_in1);
  \draw[ar, out=0,in=180] (D_in1') to (Y_in1);
  \draw[ar, out=0,in=180] (D_in1') to (Z_in1);
  \draw[ar, out=0,in=180] (D_in1') to (W_in1);
  \draw[ar, out=0,in=180] (X_out1) to (F_in1);
  \draw[ar, out=0,in=180] (Y_out1) to (F_in2);
  \draw[ar, out=0,in=180] (Z_out1) to (F_in3);
  \draw[ar, out=0,in=180] (W_out1) to (F_in4);
  \draw[out=0,in=180] (F_out1) to (D_out1');


  \draw[ar, out=0,in=180] (L_out1) to (C_in2);

  \draw[ar, out=0,in=180] (C_out1) to (D_in1);

  \draw[ar, out=0,in=180] (A_in2') to (L_in1);

  \draw[ar, out=0,in=180] (A_in1') to (C_in1);

  \draw[ar, out=0,in=180] (D_out1) to (A_out1');

  \draw[ar] (27.8,-19) -- (-4.4,-19);
  \draw[-, out=0, in=0] (D_out1) to (27.8,-19);
  \draw[-, out=180, in=180] (-4.4,-19) to (L_in2);

  \node[above right= .5 and 10 of C]{$\mathtt{UAV}$};
  \node[blue] at (14.5,22) {$\mathtt{C}$};
  \node[right=1.5cm of I,red]{$\mathtt{L}$};
  \node[right=1.2cm of X,brown]{$\mathtt{D}$};
\end{tikzpicture}

==> figures/UAVAttEnv.tex <==
\begin{tikzpicture}[oriented WD, bbx = .5cm, bby =.8ex, bb min width=.5cm, bb port length=2pt, bb port sep=1]
  \node[bb={2}{1}] (P) {$P'$};
  \node[bb={2}{1},above left=of P, xshift=-1cm] (I) {$I'$};
  \node[bb={2}{1},below left=of P, xshift=-1cm] (J) {$G'$};
  \node[left= of I] (X) {};
  \node[bb={2}{1},inner sep=.1in,fit={(J)(I)(P)(X)},red] (L) {};
  \node[bb={2}{1}, above right= 0.5cm and 1cm of L] (C) {$\mathtt{C}'$};
  \node[bb={1}{1}, right=3cm of L] (D) {$\mathtt{D}'$};
  \node[bb={2}{1}, fit={($(L.west)-(1,0)$) ($(D.east)+(1,0)$) ($(L.south)-(0,5)$) ($(C.north)+(0,3)$)}] (A) {};
  
  \node[bb={1}{1}] at (1, -20) (E) {$\mathtt{Environment}$};
  
  \node[bb={1}{0}, fit={(A) ($(A.east)+(2,0)$)($(A.west)-(2,0)$) ($(E.south)-(0,5)$)},gray] (End) {};
  \node[above right= .25 and 4 of C]{$\mathtt{UAV}$};


  \draw[out=0,in=180] (L_in1') to (I_in1);
  \draw[out=0,in=180] (L_in1') to (J_in1);
  \draw[out=0,in=180] (L_in2') to (I_in2);
  \draw[out=0,in=180] (L_in2') to (J_in2);

  \draw[ar, out=0,in=180] (I_out1) to (P_in1);
  \draw[ar, out=0,in=180] (J_out1) to (P_in2);
  \draw[ar, out=0,in=180] (P_out1) to (L_out1');
  \draw[ar, out=0,in=180] (A_in2') to (L_in1);
  \draw[ar, out=0,in=180] (A_in1') to (C_in1);
  \draw[ar, out=0,in=180] (L_out1) to (C_in2);
  \draw[ar, out=0,in=180] (C_out1) to (D_in1);
  \draw[ar, out=0,in=180] (D_out1) to (A_out1');

  \draw[ar] (8.8,-10) -- (-7.4,-10);
  \draw[-, out=0, in=0] (D_out1) to (8.8,-10);
  \draw[-, out=180, in=180] (-7.4,-10) to (L_in2);

  \node[right=1cm of I,red, xshift=2em]{$\mathtt{L}'$};

  \draw[-, out=0, in=0] (A_out1) to (11,-20);
  \draw[ar, out=180, in=0] (11,-20) to (E_out1);

  \draw[ar, out=180, in=0] (E_in1) to (-9,-20);
  \draw[-, out=180, in=180] (-9,-20) to (A_in2);



  \draw[ar, out=0,in=180] (End_in1') to (A_in1);

\end{tikzpicture}

==> figures/UAVAttSocial.tex <==
\begin{tikzpicture}[oriented WD, bbx = .5cm, bby =.8ex, bb min width=.5cm, bb port length=2pt, bb port sep=1]
  \node[bb={2}{1}] (P) {$P'$};
  \node[bb={2}{1},above left=of P, xshift=-1cm] (I) {$I'$};
  \node[bb={2}{1},below left=of P, xshift=-1cm] (J) {$G'$};
  \node[left= of I] (X) {};
  \node[bb={2}{1},inner sep=.1in,fit={(J)(I)(P)(X)},red] (L) {};
  \node[bb={2}{1}, above right= 0.5cm and 1cm of L] (C) {$\mathtt{C}'$};
  \node[bb={1}{1}, right=3cm of L] (D) {$\mathtt{D}'$};
  \node[bb={2}{1}, fit={($(L.west)-(1,0)$) ($(D.east)+(1,0)$) ($(L.south)-(0,5)$) ($(C.north)+(0,3)$)}] (A) {};

  \node[bb={1}{1}, left=7.5cm of C] (T) {$\mathtt{GCS}$};


  \node[bb={2}{1}, fit={(A) ($(A.east)+(2,0)$)($(T.west)-(2,0)$) ($(E.south)-(0,-8)$)},gray] (End) {};
  \node[above right= .25 and 4 of C]{$\mathtt{UAV}$};


  \draw[out=0,in=180] (L_in1') to (I_in1);
  \draw[out=0,in=180] (L_in1') to (J_in1);
  \draw[out=0,in=180] (L_in2') to (I_in2);
  \draw[out=0,in=180] (L_in2') to (J_in2);

  \draw[ar, out=0,in=180] (I_out1) to (P_in1);
  \draw[ar, out=0,in=180] (J_out1) to (P_in2);
  \draw[ar, out=0,in=180] (P_out1) to (L_out1');
  \draw[ar, out=0,in=180] (A_in2') to (L_in1);
  \draw[ar, out=0,in=180] (A_in1') to (C_in1);
  \draw[ar, out=0,in=180] (L_out1) to (C_in2);
  \draw[ar, out=0,in=180] (C_out1) to (D_in1);
  \draw[ar, out=0,in=180] (D_out1) to (A_out1');

  \draw[ar] (8.8,-10) -- (-7.4,-10);
  \draw[-, out=0, in=0] (D_out1) to (8.8,-10);
  \draw[-, out=180, in=180] (-7.4,-10) to (L_in2);

  \node[right=1cm of I,red, xshift=2em]{$\mathtt{L}'$};

  \draw[ar, out=0,in=180] (T_out1) to (A_in1);
  \draw[ar, out=0,in=180] (End_in1') to (T_in1);
  \draw[ar, out=0,in=180] (End_in2') to (A_in2);
  \draw[ar, out=0,in=180] (A_out1) to (End_out1');

\end{tikzpicture}

==> figures/UAVAttt.tex <==
\begin{tikzpicture}[oriented WD, bbx = .5cm, bby =.8ex, bb min width=.5cm, bb port length=2pt, bb port sep=1]
  \node[bb={2}{1}] (L) {$\mathtt{L}'$};
  \node[bb={2}{1}, above right= 0.5cm and 1cm of L] (C) {$\mathtt{C}'$};
  \node[bb={1}{1}, right=3cm of L] (D) {$\mathtt{D}'$};
  \node[bb={2}{1}, fit={($(L.west)-(1,0)$) ($(D.east)+(1,0)$) ($(L.south)-(0,5)$) ($(C.north)+(0,3)$)},gray] (A) {};

  \draw[ar, out=0,in=180] (A_in2') to (L_in1);
  \draw[ar, out=0,in=180] (A_in1') to (C_in1);
  \draw[ar, out=0,in=180] (L_out1) to (C_in2);
  \draw[ar, out=0,in=180] (C_out1) to (D_in1);
  \draw[ar, out=0,in=180] (D_out1) to (A_out1');


  \draw[ar] (7.7,-6) -- (-.6,-6);
  \draw[-, out=0, in=0] (D_out1) to (7.7,-6);
  \draw[-, out=180, in=180] (-.6,-6) to (L_in2); 

\end{tikzpicture}


==> figures/rewiring.tex <==
\begin{tikzpicture}[oriented WD, bbx = .5cm, bby =.8ex, bb min width=.5cm, bb port length=2pt, bb port sep=1, baseline=5]
  \node[bb={2}{1}] (L) {$\mathtt{L}$};
  \node[bb={2}{1}, above right= 0.5cm and 1cm of L] (C) {$\mathtt{C}$};
  \node[bb={2}{1}, fit={($(L.west)-(1,0)$) ($(C.east)+(1,0)$) ($(L.south)-(0,5)$) ($(C.north)+(0,3)$)},gray] (A) {};

  \draw[ar, out=0,in=180] (A_in2') to (L_in1);
  \draw[ar, out=0,in=180] (A_in2') to (L_in2);
  \draw[ar, out=0,in=180] (A_in1') to (C_in1);
  \draw[ar, out=0,in=180] (L_out1) to (C_in2);
  \draw[ar, out=0,in=180] (C_out1) to (A_out1');



\end{tikzpicture}

$\longrightarrow$

\begin{tikzpicture}[oriented WD, bbx = .5cm, bby =.8ex, bb min width=.5cm, bb port length=2pt, bb port sep=1, baseline=5]
  \node[bb={2}{1}] (L) {$\mathtt{L}$};
  \node[bb={2}{1}, fit={($(L.west)-(1,0)$) ($(L.east)+(1,0)$) ($(L.south)-(0,5)$) ($(L.north)+(0,3)$)},gray] (L') {};
  \node[bb={2}{1}, above right= 1cm and 1.5cm of L] (C) {$\mathtt{C}$};
  \node[bb={2}{1}, fit={($(L'.west)-(0.5,0)$) ($(C.east)+(0.5,0)$) ($(L'.south)-(0,5)$) ($(C.north)+(0,3)$)},gray] (A) {};

  \draw[ar, out=0,in=180] (A_in2') to (L'_in1);
  \draw[ar, out=0,in=180] (A_in2') to (L'_in2);
  \draw[ar, out=0,in=180] (A_in1') to (C_in1);
  \draw[ar, out=0,in=180] (L'_out1) to (C_in2);
  \draw[ar, out=0,in=180] (C_out1) to (A_out1');
    
  \draw[ar, out=0, in=180] (L'_in1') to (L_in1);
  \draw[ar, out=0,in=0] (L_out1) to (0.5,-5);
  \draw[ar, out=0,in=0] (0.5,-5) -- (-0.5,-5);
  \draw[ar, out=180, in=180] (-0.5,-5) to (L_in2);
  \draw[ar, out=0,in=180] (L_out1) to (L'_out1');


\end{tikzpicture}
